Learning What to Remember: Test-Time Training via Context Distillation

Effective long-context modeling is not merely about retaining more of the past, but about preserving the information that may prove relevant later. Test-time training (TTT) is an appealing approach that performs online parameter updates for long-context modeling, yet existing TTT methods only optimize either reconstruction or online adaptation objectives without considering the future utility of retained information. In this work, we propose \textbf{T}est-\textbf{T}ime \textbf{C}ontext \textbf{D}istillation (TTCD), a TTT framework that introduces a self-supervised objective for allocating limited memory capacity for future use. Specifically, TTCD uses a long-window teacher to supervise the fast weights of a short-window student, where the hidden-state discrepancy between them offers a dense, self-supervised signal guiding the model to memorize the contextual information crucial for future token predictions. We focus on an in-place variant: In-Place TTCD (IP-TTCD), which uses the existing MLP parameters as the fast weights. Experiments on long-context language modeling tasks show IP-TTCD consistently outperforms DeltaNet, Gated DeltaNet, sliding-window attention, and TTT when pre-trained from scratch. Furthermore, IP-TTCD allows pre-trained transformer models to adapt their parameters during inference through continual pre-training, gaining long-context capabilities with only a lightweight architectural augmentation. Our results position TTCD as a step toward architectural continual learning.

==> figures/fig1.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        font=\footnotesize,
        encbox/.style={rounded corners=3pt, draw=cSlow, line width=0.55pt, fill=gray!9, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.7cm},
        predbox/.style={rounded corners=3pt, draw=cFast!85, line width=0.75pt, fill=cFast!4, align=center, inner sep=5pt, minimum height=1.05cm, minimum width=3.45cm},
        lossbox/.style={rounded corners=2pt, draw=cFast!85, line width=1.0pt, fill=cFast!7, align=center, inner sep=5pt, minimum height=1.15cm, minimum width=5.2cm},
        tokhi/.style={draw=cSlow, line width=0.35pt, fill=cTok, minimum size=0.34cm, inner sep=0pt},
        tokbox/.style={draw=cSlow, line width=0.35pt, fill=cTokHi, minimum size=0.34cm, inner sep=0pt},
        arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cSlow},
        sgarr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cMute},
        shareline/.style={line width=0.6pt, dashed, draw=cMute},
        fastdash/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cFast!85},
        midtxt/.style={inner sep=2pt, fill=white, text=black},
        sharetxt/.style={inner sep=1.5pt, fill=white, text=cMute!50!black},
        fasttxt/.style={inner sep=1.5pt, fill=white, text=cFast!85!black},
        ctxlbl/.style={align=center, text=cSlow},
    ]
        % --- row 0: input contexts as token squares (width encodes window size) ---
        \foreach \i in {0,...,4} {
            \node[tokhi] (xSc\i) at (-4.46+0.38*\i,0) {};
        }
        \node[fit=(xSc0)(xSc4), draw=none, inner sep=0pt] (xS) {};
        \node[ctxlbl, below=2pt of xS] (xSlbl)
            {Local context (recent tokens)};

        \foreach \i in {0,...,7} {
            \node[tokbox] (xTc\i) at (1.42+0.38*\i,0) {};
        }
        \foreach \i in {8,...,12} {
            \node[tokhi] (xTc\i) at (1.42+0.38*\i,0) {};
        }
        \node[fit=(xTc0)(xTc12), draw=none, inner sep=0pt] (xT) {};
        \node[ctxlbl, below=2pt of xT] (xTlbl)
            {Context of past histories (longer context)};

        % --- row 1: encoders (shared slow weights) ---
        \node[encbox] (eS) at (-3.7,1.65) {Student Model\\(short context window)};
        \node[encbox] (eT) at ( 3.7,1.65) {Teacher Model\\(long context window)};

        \draw[arr] (xS.north) -- (eS.south);
        \draw[arr] (xT.north) -- (eT.south);

        \draw[shareline] (eS.east) -- (eT.west)
            node[sharetxt, pos=0.5] {shared and frozen};

        % --- row 2: MLP down-projection + context-distillation loss ---
        \node[predbox] (pred) at (-3.7,3.85)
            {MLP Down-Projection\\\textcolor{cFast!85!black}{\textit{fast weight}} $\W_{\mathrm{down}}$};

        \node[lossbox] (loss) at (3.7,3.85) {
            $\mathcal{L}^{\mathrm{CD}}_t =
            \frac{1}{2}\big\|\sg(y_t^{(T)}) -
            f_{\W_{\mathrm{down}}}\!\left(h_t^{(S)}\right)\big\|_2^2$};

        \draw[arr] (eS.north) --
            node[midtxt, left=1pt] {$h_t^{(S)}$}
            (pred.south);

        \draw[sgarr] (eT.north) --
            node[midtxt, right=1pt] {$\sg(y_t^{(T)})$}
            (loss.south);

        % --- bidirectional dashed connection between predictor and loss ---
        \draw[fastdash] ([yshift=2.2pt]pred.east) --
            ([yshift=2.2pt]loss.west);

        \draw[fastdash] ([yshift=-2.2pt]loss.west) --
            node[fasttxt, below=1pt] {TTT update}
            ([yshift=-2.2pt]pred.east);

    \end{tikzpicture}
    \caption{
\textbf{Overview of \ttcd.} 
A shared and frozen backbone is run with two context lengths: a short-window student that observes only recent tokens and a long-window teacher that observes a longer history. 
\ttcd treats the discrepancy between the teacher representation and the student's projected hidden state as a context-distillation loss, and uses this loss to update the down-projection fast weight at test time. The predictive contribution of the self-teacher relative to a short-context student is distilled into fast weights, which persists after the evidence leaves the local window. The learned information can be retrieved by later related queries, benefiting future predictions.
}
    \label{fig:ttcd}
\end{figure}


% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture}[
%         font=\footnotesize,
%         encbox/.style={rounded corners=3pt, draw=cSlow, line width=0.55pt, fill=gray!9, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.7cm},
%         predbox/.style={rounded corners=3pt, draw=cFast!85, line width=0.75pt, fill=cFast!4, align=center, inner sep=5pt, minimum height=1.05cm, minimum width=3.45cm},
%         lossbox/.style={rounded corners=2pt, draw=cFast!85, line width=1.0pt, fill=cFast!7, align=center, inner sep=5pt, minimum height=1.15cm, minimum width=4.3cm},
%         tokhi/.style={draw=cSlow, line width=0.35pt, fill=cTok, minimum size=0.34cm, inner sep=0pt},
%         tokbox/.style={draw=cSlow, line width=0.35pt, fill=cTokHi, minimum size=0.34cm, inner sep=0pt},
%         arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cSlow},
%         sgarr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cMute},
%         shareline/.style={line width=0.6pt, dashed, draw=cMute},
%         fastdash/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cFast!85},
%         sharetxt/.style={inner sep=1.5pt, fill=white, font=\scriptsize, text=cMute!50!black},
%         fasttxt/.style={inner sep=1.5pt, fill=white, font=\scriptsize, text=cFast!85!black},
%         ctxlbl/.style={font=\scriptsize, align=center, text=cSlow},
%     ]
%         % --- row 0: input contexts as token squares ---
%         \foreach \i in {0,1,2} {
%             \node[tokhi] (xSc\i) at (-3.48+0.38*\i,0) {};
%         }
%         \node[fit=(xSc0)(xSc2), draw=none, inner sep=0pt] (xS) {};
%         \node[ctxlbl, below=2pt of xS]
%             {$\mathcal{C}_S$: local context\\(recent tokens)};

%         \foreach \i in {0,...,4} {
%             \node[tokbox] (xTc\i) at (1.77+0.38*\i,0) {};
%         }
%         \foreach \i in {5,6,7} {
%             \node[tokhi] (xTc\i) at (1.77+0.38*\i,0) {};
%         }
%         \node[fit=(xTc0)(xTc7), draw=none, inner sep=0pt] (xT) {};
%         \node[ctxlbl, below=2pt of xT]
%             {$\mathcal{C}_T$: context to memorize\\(longer context)};

%         % --- row 1: encoders ---
%         \node[encbox] (eS) at (-3.1,1.85) {Student Attention\\short window};
%         \node[encbox] (eT) at ( 3.1,1.85) {Teacher Attention\\long window};
%         \draw[arr] (xS.north) -- (eS.south);
%         \draw[arr] (xT.north) -- (eT.south);
%         \draw[shareline] (eS.east) -- (eT.west)
%             node[sharetxt, pos=0.5] {shared and frozen};

%         % --- row 2: fast weight + loss ---
%         \node[predbox] (pred) at (-3.1,3.85) {MLP Down-Projection\\\textcolor{cFast!85!black}{\textit{fast weight}}};
%         \node[lossbox] (loss) at (3.1,3.85) {Context Distillation Loss};

%         \draw[arr]   (eS.north) -- (pred.south);
%         \draw[sgarr] (eT.north) -- (loss.south);

%         % --- bidirectional dashed connection between predictor and loss ---
%         \draw[fastdash] ([yshift=2.2pt]pred.east) -- ([yshift=2.2pt]loss.west);
%         \draw[fastdash] ([yshift=-2.2pt]loss.west) -- node[fasttxt, below=1pt] {update} ([yshift=-2.2pt]pred.east);
%     \end{tikzpicture}
%     \caption{Caption v2}
%     \label{fig:ttcd}
% \end{figure}


% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture}[
%         font=\footnotesize,
%         encbox/.style={rounded corners=3pt, draw=cSlow, line width=0.55pt, fill=gray!9, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.7cm},
%         predbox/.style={rounded corners=3pt, draw=cFast!85, line width=0.75pt, fill=cFast!4, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.7cm},
%         lossbox/.style={rounded corners=2pt, draw=cFast!85, line width=1.0pt, fill=cFast!7, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=4cm},
%         tokhi/.style={draw=cSlow, line width=0.35pt, fill=cTok, minimum size=0.34cm, inner sep=0pt},
%         tokbox/.style={draw=cSlow, line width=0.35pt, fill=cTokHi, minimum size=0.34cm, inner sep=0pt},
%         arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cSlow},
%         sgarr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cMute},
%         shareline/.style={line width=0.6pt, dashed, draw=cMute},
%         fastdash/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cFast!85},
%         fastback/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cFast!85},
%         sharetxt/.style={inner sep=1.5pt, fill=white, font=\scriptsize, text=cMute!50!black},
%         fasttxt/.style={inner sep=1.5pt, fill=white, font=\scriptsize, text=cFast!85!black},
%         stoptxt/.style={inner sep=1.5pt, fill=white, font=\scriptsize, text=cMute!60!black},
%         ctxlbl/.style={font=\scriptsize, align=center, text=cSlow},
%     ]
%         % --- row 0: input contexts as token squares ---
%         % \foreach \i in {0,...,4} {
%         %     \node[tokhi] (xSc\i) at (-3.48+0.38*\i,0) {};
%         % }
%         % % \node[fit=(xSc0)(xSc4), draw=none, inner sep=0pt] (xS) {};
%         \foreach \i in {0,...,4} {
%             \node[tokhi] (xSc\i) at (-3.86+0.38*\i,0) {};
%         }
%         \node[fit=(xSc0)(xSc4), draw=none, inner sep=0pt] (xS) {};
%         \node[ctxlbl, below=2pt of xS] (xSlbl)
%             {$\mathcal{C}_S$: local context\\(recent $w_S$ tokens)};

%         \foreach \i in {0,...,4} {
%             \node[tokbox] (xTc\i) at (1.39+0.38*\i,0) {};
%         }
%         \foreach \i in {5,...,9} {
%             \node[tokhi] (xTc\i) at (1.39+0.38*\i,0) {};
%         }
%         \node[fit=(xTc0)(xTc9), draw=none, inner sep=0pt] (xT) {};
%         \node[ctxlbl, below=2pt of xT]
%             {$\mathcal{C}_T$: context to memorize\\(longer context)};

%         % --- row 1: encoders ---
%         \node[encbox] (eS) at (-3.1,1.65) {Student Attention\\short window};
%         \node[encbox] (eT) at ( 3.1,1.65) {Teacher Attention\\long window};

%         \draw[arr] (xS.north) -- (eS.south);
%         \draw[arr] (xT.north) -- (eT.south);

%         \draw[shareline] (eS.east) -- (eT.west)
%             node[sharetxt, pos=0.5] {frozen};

%         % --- row 2: shared fast-weight MLPs ---
%         \node[predbox] (pS) at (-3.1,3.35)
%             {\textcolor{cFast!85!black}{\textit{Fast Weight}}};
%         \node[predbox] (pT) at ( 3.1,3.35)
%             {\textcolor{cFast!85!black}{\textit{Fast Weight}}};

%         \draw[arr] (eS.north) -- (pS.south);
%         \draw[arr] (eT.north) -- (pT.south);

%         \draw[shareline] (pS.east) -- (pT.west)
%             node[sharetxt, pos=0.5] {TTT};

%         % --- row 3: centered loss ---
%         \node[lossbox] (loss) at (0,5.55) {Context Distillation Loss};

%         % short-context branch: forward / backward pair from top middle
% \draw[fastback]
%     ([xshift=-3pt]pS.north)
%     to[out=95,in=205]
%     ([xshift=-42pt]loss.south);

% \draw[fastback]
%     ([xshift=-24pt]loss.south)
%     to[out=245,in=85]
%     ([xshift=6pt]pS.north);

% % long-context branch: stop-gradient from top middle
% \draw[sgarr]
%     (pT.north)
%     to[out=95,in=335]
%     node[stoptxt, pos=0.58, right=1pt] {stopgrad}
%     coordinate[pos=0.52] (sg)
%     ([xshift=42pt]loss.south);

% % strikethrough marker for stop-gradient
% \draw[cMute, line width=0.75pt]
%     ([xshift=-3.5pt,yshift=3.5pt]sg) --
%     ([xshift=3.5pt,yshift=-3.5pt]sg);ß

%     \end{tikzpicture}
%     \caption{Caption v2}
%     \label{fig:ttcd}
% \end{figure}

% \begin{wrapfigure}{R}{0.55\columnwidth}
%     \centering
%     \vspace{-0.8em}
%     \resizebox{0.55\columnwidth}{!}{%
%     \begin{tikzpicture}[
%         font=\footnotesize,
%         encbox/.style={rounded corners=3pt, draw=cSlow, line width=0.55pt, fill=gray!9, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.2cm},
%         predbox/.style={rounded corners=3pt, draw=cFast!85, line width=0.75pt, fill=cFast!4, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.2cm},
%         lossbox/.style={rounded corners=2pt, draw=cFast!85, line width=1.0pt, fill=cFast!7, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.8cm},
%         tokhi/.style={draw=cSlow, line width=0.35pt, fill=cTok, minimum size=0.34cm, inner sep=0pt},
%         tokbox/.style={draw=cSlow, line width=0.35pt, fill=cTokHi, minimum size=0.34cm, inner sep=0pt},
%         arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cSlow},
%         sgarr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cMute},
%         shareline/.style={line width=0.6pt, dashed, draw=cMute},
%         fastback/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cFast!85},
%         sharetxt/.style={inner sep=1.5pt, fill=white, text=cMute!50!black},
%         stoptxt/.style={inner sep=1.5pt, fill=white, text=cMute!60!black},
%         backtxt/.style={inner sep=1.5pt, fill=white, text=cFast!85},
%         ctxlbl/.style={ align=center, text=cSlow},
%     ]
%         % --- row 0: input contexts as token squares ---
%         \foreach \i in {0,...,3} {
%             \node[tokhi] (xSc\i) at (-2.82+0.38*\i,0) {};
%         }
%         \node[fit=(xSc0)(xSc3), draw=none, inner sep=0pt] (xS) {};
%         \node[ctxlbl, below=2pt of xS] (xSlbl)
%             {Local context\\(recent tokens)};

%         \foreach \i in {0,...,5} {
%             \node[tokbox] (xTc\i) at (0.54+0.38*\i,0) {};
%         }
%         \foreach \i in {6,...,9} {
%             \node[tokhi] (xTc\i) at (0.54+0.38*\i,0) {};
%         }
%         \node[fit=(xTc0)(xTc9), draw=none, inner sep=0pt] (xT) {};
%         \node[ctxlbl, below=2pt of xT]
%             {Context with past histories\\(longer context)};

%         % --- row 1: encoders ---
%         \node[encbox] (eS) at (-2.25,1.65) {Student Model\\(short context)};
%         \node[encbox] (eT) at ( 2.25,1.65) {Teacher Model\\(long context)};

%         \draw[arr] (xS.north) -- (eS.south);
%         \draw[arr] (xT.north) -- (eT.south);

%         \draw[shareline] (eS.east) -- (eT.west)
%             node[sharetxt, pos=0.5] {Shared};

%         % --- row 2: shared fast weights ---
%         \node[predbox] (pS) at (-2.25,3.35)
%             {\textcolor{cFast!85!black}{\textit{TTT Module}}};
%         \node[predbox] (pT) at ( 2.25,3.35)
%             {\textcolor{cFast!85!black}{\textit{TTT Module}}};

%         \draw[arr] (eS.north) -- (pS.south);
%         \draw[arr] (eT.north) -- (pT.south);

%         \draw[shareline] (pS.east) -- (pT.west)
%             node[sharetxt, pos=0.5] {Sync};

%         % --- row 3: centered loss ---
%         \node[lossbox] (loss) at (0,5.55) {Context-Distill Loss};

%         % short-context branch: forward / backward pair from top middle
%         \draw[fastback]
%             ([xshift=5pt]pS.north)
%             to[out=85,in=245]
%             node[backtxt, pos=0.58, right=11pt] {\(y^{(S)}\)}
%             ([xshift=-20pt]loss.south);

%         \draw[fastback]
%             ([xshift=-36pt]loss.south)
%             to[out=205,in=95]
%             node[backtxt, pos=0.58, left=4pt] {TTT update}
%             ([xshift=-3pt]pS.north);

%         % long-context branch: stop-gradient from top middle
%         \draw[sgarr]
%             (pT.north)
%             to[out=95,in=335]
%             node[stoptxt, pos=0.58, right=5pt] {stopgrad}
%             coordinate[pos=0.52] (sg)
%             node[stoptxt, pos=0.48, left=4pt] {\(y^{(T)}\)}
%             ([xshift=36pt]loss.south);

%         % strikethrough marker for stop-gradient
%         \draw[cMute, line width=0.75pt]
%             ([xshift=-3.5pt,yshift=-3.5pt]sg) --
%             ([xshift=3.5pt,yshift=3.5pt]sg);

%     \end{tikzpicture}
%     }
%     \caption{\ttcd employs a self-supervised objective that trains its TTT module to compress past histories.}
%     \label{fig:ttcd}
%     \vspace{-0.5em}
% \end{wrapfigure}


% \begin{figure}[t]
%     \centering
%     \vspace{-0.5em}
%     \resizebox{0.95\columnwidth}{!}{%
%     \begin{tikzpicture}[
%         font=\footnotesize,
%         encbox/.style={rounded corners=3pt, draw=cSlow, line width=0.55pt, fill=gray!9, align=center, inner sep=5pt, minimum height=0.95cm, text width=2.35cm},
%         predbox/.style={rounded corners=3pt, draw=cFast!85, line width=0.75pt, fill=cFast!4, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.75cm},
%         lossbox/.style={rounded corners=2pt, draw=cFast!85, line width=1.0pt, fill=cFast!7, align=center, inner sep=5pt, minimum height=0.95cm, minimum width=2.8cm},
%         tokhi/.style={draw=cSlow, line width=0.35pt, fill=cTok, minimum size=0.34cm, inner sep=0pt},
%         tokbox/.style={draw=cSlow, line width=0.35pt, fill=cTokHi, minimum size=0.34cm, inner sep=0pt},
%         arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cSlow},
%         sgarr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, dashed, draw=cMute},
%         shareline/.style={line width=0.6pt, dashed, draw=cMute},
%         fastback/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, draw=cFast!85},
%         sharetxt/.style={inner sep=1.5pt, fill=white, text=cMute!50!black},
%         stoptxt/.style={inner sep=1.5pt, fill=white, text=cMute!60!black},
%         backtxt/.style={inner sep=1.5pt, fill=white, text=cFast!85},
%         ctxlbl/.style={align=center, text=cSlow},
%     ]
%         % --- column 0: input contexts as token squares, center-aligned ---
%         \foreach \i in {0,...,5} {
%             \node[tokbox] (xTc\i) at (-6.10+0.38*\i,1.35) {};
%         }
%         \foreach \i in {6,...,9} {
%             \node[tokhi] (xTc\i) at (-6.10+0.38*\i,1.35) {};
%         }
%         \node[fit=(xTc0)(xTc9), draw=none, inner sep=0pt] (xT) {};
%         \node[ctxlbl, below=2pt of xT]
%             {Context with past histories\\(longer context)};

%         \foreach \i in {0,...,3} {
%             \node[tokhi] (xSc\i) at (-4.96+0.38*\i,-1.35) {};
%         }
%         \node[fit=(xSc0)(xSc3), draw=none, inner sep=0pt] (xS) {};
%         \node[ctxlbl, below=2pt of xS]
%             {Local context\\(recent tokens)};

%         % --- teacher/student models shifted slightly right ---
%         \node[encbox] (eT) at (0.45,1.35) {Teacher Model\\(long context)};
%         \node[encbox] (eS) at (0.45,-1.35) {Student Model\\(short context)};

%         \draw[arr] (xT.east) -- (eT.west);
%         \draw[arr] (xS.east) -- (eS.west);

%         \draw[shareline] (eT.south) -- (eS.north)
%             node[sharetxt, pos=0.5] {Frozen and shared};

%         % --- right side: loss and TTT module vertically aligned ---
%         \node[lossbox] (loss) at (6.35,1.35) {Context-Distill Loss};
%         \node[predbox] (pS) at (6.35,-1.35)
%             {\textcolor{cFast!85!black}{\textit{TTT Module}}};

%         \draw[arr] (eS.east) -- (pS.west);

%         % teacher branch: stop-gradient directly to loss
%         \draw[sgarr]
%             (eT.east)
%             -- node[stoptxt, pos=0.56, above=4pt] {stopgrad}
%                node[stoptxt, pos=0.56, below=4pt] {\(y^{(T)}\)}
%             (loss.west);

%         % student branch: parallel vertical prediction and update paths
%         \draw[fastback]
%             ([xshift=10pt]pS.north)
%             -- node[backtxt, pos=0.47, right=4pt] {\(y^{(S)}\)}
%             ([xshift=10pt]loss.south);

%         \draw[fastback]
%             ([xshift=-10pt]loss.south)
%             -- node[backtxt, pos=0.53, left=4pt] {TTT update}
%             ([xshift=-10pt]pS.north);

%     \end{tikzpicture}
%     }
%     \caption{\ttcd employs a self-supervised objective that trains its TTT module to compress past histories.}
%     \label{fig:ttcd}
%     \vspace{-0.5em}
% \end{figure}


